Binomial Smoothing for Inventory and Information Control in Supply Chains

In many decentralized supply chains, upstream firms do not observe market demand directly and instead infer downstream conditions from the order stream. A retailer's replenishment policy therefore plays a dual role: it governs inventory replenishment and shapes the information available for upstream forecasting. This creates a fundamental trade-off. Smoother orders improve upstream predictability, but delaying the response to demand can increase downstream inventory costs. We study how a retailer should optimally smooth demand in a two-tier supply chain with one retailer and one manufacturer when the manufacturer forecasts future orders from the retailer's order history. We propose Binomial Smoothing, a class of replenishment policies that implements delayed demand response by spreading each unit of demand over a finite horizon using binomial weights. The class is interpretable, easy to calibrate, and analytically tractable. Under weakly stationary Gaussian demand satisfying mild regularity conditions, we show that, for any fixed smoothing horizon, the Binomial policy minimizes the manufacturer's forecast error among all policies with the same degree of smoothing. It remains invertible, so the manufacturer can recover demand history from observed orders. More generally, Binomial Smoothing achieves a constant-factor approximation guarantee relative to an optimal policy. Our results yield a broader insight: replenishment policies should be designed not merely to reduce order variance, as in the traditional bullwhip measure, but to reduce the unpredictable component of orders. Carefully designed smoothing can improve supply-chain performance and partially substitute for information sharing, providing a concrete mechanism for coordination without collaboration.

==> Figures/Fig_Ex1_AR_MA.tex <==
\begin{figure}[h]
\begin{center}
% First plot: φ(z) = (1+α) - αz with α = 0.5
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    /pgf/bar width=8pt,
    ymin=-1.5,
    ymax=2,
    xmin=-0.5,
    xmax=5.5,
    xlabel={Delay $n$},
    ylabel={\large $\varphi^{\MP}_n$},
    ylabel style={rotate=-90},
    xtick={0,1,2,3,4,5},
    enlarge x limits=0.15,
    enlarge y limits={upper, value=0.1},
    grid=major,
    width=7cm,
    height=5.5cm,
    ticklabel style={font=\small},
    label style={font=\small},
    yticklabel style={/pgf/number format/fixed},
    title={AR(1) Demand ($\theta{=}0.5$)},
    title style={yshift=-1.5ex, font=\small},
  ]
  \addplot+[draw=black] coordinates {
    (0, 1.5)
    (1, -0.5)
    (2, 0)
    (3, 0)
    (4, 0)
    (5, 0)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}%
\hfill
% Second plot: φ(z) = 1/(ψ₀ + (1-ψ₀)z) with ψ₀ = 0.6
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    /pgf/bar width=8pt,
    ymin=-1.5,
    ymax=2,
    xmin=-0.5,
    xmax=10.5,
    xlabel={Delay $n$},
    ylabel={\large $\varphi^{\MP}_n$},
    ylabel style={rotate=-90},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    enlarge x limits=0.08,
    enlarge y limits={upper, value=0.1},
    grid=major,
    width=7cm,
    height=5.5cm,
    ticklabel style={font=\small},
    label style={font=\small},
    yticklabel style={/pgf/number format/fixed},
    title={MA(1) Demand ($\psi_0{=}0.6$)},
    title style={yshift=-1.5ex, font=\small},
  ]
  \addplot+[draw=black] coordinates {
    (0, 1.667)
    (1, -1.111)
    (2, 0.741)
    (3, -0.494)
    (4, 0.329)
    (5, -0.219)
    (6, 0.146)
    (7, -0.098)
    (8, 0.065)
    (9, -0.043)
    (10, 0.029)
  };
  \end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Impulse responses: (left) $\varphi(z) = (1{+}\theta) - \theta z$ with $\theta = 0.5$; (right) $\varphi(z) = 1/(\psi_0 + (1{-}\psi_0)z)$ with $\psi_0 = 0.6$.}
\label{fig:impulse_responses_comparison}
\end{center}
\end{figure}

==> Figures/Fig_IR_IID_Case.tex <==
% In the preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.3cm},
    ybar,
    /pgf/bar width=5pt,
    width=0.374\textwidth,
    height=5.8cm,
    ymin=-0.25, ymax=0.95,
    enlarge x limits=0.02,
    enlarge y limits={upper, value=0.05},
    grid=major,
    xlabel={Delay $n$},
    ticklabel style={font=\small},
    label style={font=\small},
    title style={font=\small, yshift=-1.2ex}
]

% ---------------- Left panel: kappa = 5 ----------------
\nextgroupplot[
    xmin=-0.5, xmax=10.5,
    xtick={0,2,4,6,8,10},
    ylabel={$\varphi_n$},
    ylabel style={rotate=-90},
    title={\bfseries \sffamily $\kappa=5$}
]
\addplot+[draw=black]
coordinates {
    (0, 0.795876)
    (1, 0.204124)
    (2, 0.000000)
    (3, 0.000000)
    (4, 0.000000)
    (5, 0.000000)
    (6, 0.000000)
    (7, 0.000000)
    (8, 0.000000)
    (9, 0.000000)
    (10, 0.000000)
};

% ---------------- Middle panel: kappa = 1, delta = 0.0001 ----------------
\nextgroupplot[
    xmin=-0.5, xmax=10.5,
    xtick={0,2,4,6,8,10},
    ylabel={},
    yticklabels={},
    title={\bfseries \sffamily $\kappa=1$}
]
\addplot+[draw=black]
coordinates {
    (0,  0.189859)
    (1,  0.557532)
    (2,  0.356046)
    (3, -0.126164)
    (4,  0.007612)
    (5,  0.042749)
    (6, -0.054123)
    (7,  0.045646)
    (8, -0.029296)
    (9,  0.012094)
    (10, 0.002288)
};

% ---------------- Right panel: kappa = 0.01, delta = 0.0001 ----------------
\nextgroupplot[
    width=0.404\textwidth,
    xmin=-0.5, xmax=20.5,
    xtick={0,5,10,15,20},
    ylabel={},
    yticklabels={},
    title={\bfseries \sffamily $\kappa=0.01$}
]
\addplot+[draw=black, /pgf/bar width=4.37pt]
coordinates {
    (0,  0.001212)
    (1,  0.015807)
    (2,  0.087896)
    (3,  0.265002)
    (4,  0.444770)
    (5,  0.342817)
    (6, -0.048334)
    (7, -0.203077)
    (8,  0.054423)
    (9,  0.117495)
    (10, -0.096292)
    (11, -0.009700)
    (12, 0.069330)
    (13, -0.044917)
    (14, -0.009401)
    (15, 0.039670)
    (16, -0.023398)
    (17, -0.006880)
    (18, 0.022839)
    (19, -0.012490)
    (20, -0.004388)
};

\end{groupplot}
\end{tikzpicture} \vspace{-0.5cm}

\caption{Illustration of the retailer's impulse response for three values of $\kappa$. 
For $\kappa=5\ge \sqrt{5}$, the optimal policy is
$\varphi^*(z)=\varphi_0^*+(1-\varphi_0^*)z$ with
$\varphi_0^*=1-1/\sqrt{\kappa^2-1}=1-1/\sqrt{24}$.
For $\kappa=1$ and $\kappa=0.01$, the bars show the first coefficients of the outer policy
$\varphi_{\delta}(z)$ with $\delta=0.0001$.}
\label{fig:iid-impulse-three-cases}
\end{center}
\end{figure}

==> Figures/Fig_Impulse-Response_Benchmarks.tex <==


{\iffalse
\vspace{-0.3cm}
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=1.2cm % reduced spacing between plots
    },
    ybar,
    /pgf/bar width=4pt,
    ymin=0,
    xmax=10,
    xlabel={Delay $n$},
    ylabel={\large $\varphi_n$},
    ylabel style={rotate=-90},
    xtick={0,...,10},
    enlarge x limits=0.1,
    enlarge y limits={upper, value=0.1},
    grid=major,
    width=5.5cm,
    height=5cm,
    ticklabel style={font=\small},
    label style={font=\small},
    yticklabel style={/pgf/number format/fixed}, % decimal labels
    every axis plot/.append style={fill=gray!40},
  ]

  % Myopic Policy
  \nextgroupplot[
    title={Myopic Policy},
    title style={yshift=-1.5ex}
  ]
  \addplot+[] coordinates {
    (0, 1)
  };

  % Moving Average (N=4)
  \nextgroupplot[
    title={Moving Average ($N{=}4$)},
    title style={yshift=-0.8ex},
    ylabel={}
  ]
  \addplot+[] coordinates {
    (0, 0.2)
    (1, 0.2)
    (2, 0.2)
    (3, 0.2)
    (4, 0.2)
  };

  % Exponential Smoothing (alpha = 0.7)
  \nextgroupplot[
    title={Exp. Smoothing ($\alpha{=}0.7$)},
    title style={yshift=-1.5ex},
    ylabel={}
  ]
  \addplot+[] coordinates {
    (0, 0.3)
    (1, 0.21)
    (2, 0.147)
    (3, 0.1029)
    (4, 0.07203)
    (5, 0.05042)
    (6, 0.03529)
    (7, 0.0247)
    (8, 0.01729)
    (9, 0.0121)
    (10, 0.00847)
  };

  \end{groupplot}
\end{tikzpicture}\vspace{-0.1cm}
\caption{Impulse response functions for the three benchmark policies.}
\label{fig:impulseresponsebench}
\end{center}
\end{figure}

\fi}





\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=1.2cm % reduced spacing between plots
    },
    ybar,
    /pgf/bar width=4pt,
    ymin=0,
    ymax=1, % ensure all y-axes range from 0 to 1
    xmax=10,
    xlabel={Delay $n$},
    ylabel={\large $\varphi_n$},
    ylabel style={rotate=-90},
    xtick={0,...,10},
    enlarge x limits=0.1,
    enlarge y limits={upper, value=0.1},
    grid=major,
    width=5.5cm,
    height=5cm,
    ticklabel style={font=\small},
    label style={font=\small},
    yticklabel style={/pgf/number format/fixed}, % decimal labels
    every axis plot/.append style={fill=gray!40},
  ]

  % Myopic Policy
  \nextgroupplot[
    title={Myopic Policy},
    title style={yshift=-1.5ex}
  ]
  \addplot+[/pgf/bar width=8pt] coordinates {
    (0, 1)
  };

  % Moving Average (N=4)
  \nextgroupplot[
    title={Moving Average ($N{=}4$)},
    title style={yshift=-1.5ex},
    ylabel={}
  ]
  \addplot+[/pgf/bar width=8pt] coordinates {
    (0, 0.2)
    (1, 0.2)
    (2, 0.2)
    (3, 0.2)
    (4, 0.2)
  };

  % Exponential Smoothing (alpha = 0.7)
  \nextgroupplot[
    title={Exp. Smoothing ($\theta{=}0.7$)},
    title style={yshift=-1.5ex},
    ylabel={}
  ]
  \addplot+[/pgf/bar width=8pt] coordinates {
    (0, 0.3)
    (1, 0.21)
    (2, 0.147)
    (3, 0.1029)
    (4, 0.07203)
    (5, 0.05042)
    (6, 0.03529)
    (7, 0.0247)
    (8, 0.01729)
    (9, 0.0121)
    (10, 0.00847)
  };

  \end{groupplot}
\end{tikzpicture}\vspace{-0.1cm}
\caption{Impulse response functions for the three benchmark policies.}
\label{fig:impulseresponsebench}
\end{center}
\end{figure}

==> Figures/Fig_ImpulseResponse.tex <==
%\vspace{-0.3cm}
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    /pgf/bar width=12pt,
    ymin=0,
    xlabel={Delay $n$},
    ylabel={\large $\varphi_n$},
    ylabel style={rotate=-90}, % Explicitly vertical
    xtick=data,
    enlarge x limits=0.05,
    enlarge y limits={upper, value=0.1},
    grid=major,
    width=12cm,
    height=6cm,
    ticklabel style={font=\small},
    label style={font=\small},
    title={\bf \sf Impulse Response Function},
    title style={yshift=-1.5ex}
  ]
  \addplot+[draw=black] 
    coordinates {
      (0, 0.4)
      (1, 0.25)
      (2, 0.15)
      (3, 0.1)
      (4, 0.05)
      (5, 0.03)
      (6, 0.015)
      (7, 0.01)
      (8, 0.005)
      (9, 0.002)
      (10, 0.001)
    };
  \end{axis}
\end{tikzpicture}
\caption{An illustration of the retailer's impulse response function.}
 \label{fig:impulseresponse}
\end{center}
\end{figure}

==> Figures/Fig_Impulse_Binomial.tex <==
%\vspace{-0.3cm}
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    /pgf/bar width=10pt, % increased from 4pt to 10pt
    ymin=0,
    ymax=0.3,
    xmax=10,
    xlabel={Delay $n$},
    ylabel={\large $\varphi_n$},
    ylabel style={rotate=-90},
    xtick={0,...,10},
    enlarge x limits=0.1,
    enlarge y limits={upper, value=0.1},
    grid=major,
    width=8cm,
    height=5.5cm,
    ticklabel style={font=\small},
    label style={font=\small},
    yticklabel style={/pgf/number format/fixed}, % decimal labels
    every axis plot/.append style={fill=gray!40},
    title={Binomial Smoothing Policy (BN) ($q{=}8$)},
    title style={yshift=-1.5ex},
  ]
  \addplot+[] coordinates {
    (0, 0.00391)
    (1, 0.03125)
    (2, 0.10938)
    (3, 0.21875)
    (4, 0.27344)
    (5, 0.21875)
    (6, 0.10938)
    (7, 0.03125)
    (8, 0.00391)
    (9, 0)
    (10, 0)
  };
  \end{axis}
\end{tikzpicture}\vspace{-0.1cm}
\caption{Impulse response of the Binomial Policy with $q = 8$.}
\label{fig:impulseresponse_binomial}
\end{center}
\end{figure}


==> Figures/Fig_Policies_Comparison.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[font=\small]
 
\newcommand{\demandBars}{%
  \addplot[fill=black!80, draw=black]  coordinates{(-2,105.31452)(-1,137.91103)};
  \addplot[fill=colA!80, draw=colA!90] coordinates{(0,57.31463)};
  \addplot[fill=colB!80, draw=colB!90] coordinates{(1,50.41441)};
  \addplot[fill=colC!80, draw=colC!90] coordinates{(2,82.54504)};
  \addplot[fill=colD!90, draw=colD]    coordinates{(3,180.44810)};
  \addplot[fill=colE!80, draw=colE!90] coordinates{(4,111.32200)};
  \draw[densely dashed,black!55,thick](axis cs:-2.4,100)--(axis cs:4.4,100);
  \node[font=\scriptsize,black!55,right] at (axis cs:4.4,100){$\mu$};
}
 
\pgfplotsset{demandStyle/.style={
  ybar, every axis plot post/.append style={bar shift=0pt},
  /pgf/bar width=9pt, ymin=0, ymax=205,
  xtick={-2,-1,0,1,2,3,4},
  xticklabels={$t{-}2$,$t{-}1$,$t$,$t{+}1$,$t{+}2$,$t{+}3$,$t{+}4$},
  enlarge x limits=0.09,
  grid=major, grid style={dotted,gray!40},
  width=5.8cm, height=4.8cm,
  ticklabel style={font=\scriptsize}, label style={font=\small},
  ytick={0,50,100,150,200}
}}
 
\pgfplotsset{orderStyle/.style={
  ybar stacked, /pgf/bar width=9pt, ymin=0,
  xtick={0,1,2,3,4},
  xticklabels={$t$,$t{+}1$,$t{+}2$,$t{+}3$,$t{+}4$},
  enlarge x limits=0.15,
  grid=major, grid style={dotted,gray!40},
  width=5.8cm, height=4.8cm,
  ticklabel style={font=\scriptsize}, label style={font=\small}
}}
 
%%====================================================================
%% ROW 1: Binomial  — column titles appear here only
%%====================================================================
 
\begin{axis}[name=axD1, demandStyle,
  title={\bfseries\sffamily Demand $\{D_t\}$}, title style={yshift=-1.5ex}]
  \demandBars
\end{axis}
 
\begin{axis}[name=axT1, at={(axD1.east)}, anchor=west, xshift=0.9cm,
  ybar, /pgf/bar width=9pt, ymin=0, ymax=0.42,
  xtick={0,1,2,3,4,5}, enlarge x limits=0.12,
  ytick={0,0.1,0.2,0.3}, yticklabels={$0$,$0.1$,$0.2$,$0.3$},
  grid=major, grid style={dotted,gray!40},
  width=5.8cm, height=4.8cm,
  title={\bfseries\sffamily Impulse Response $\{\varphi_n\}$},
  title style={yshift=-1.5ex},
  ticklabel style={font=\scriptsize}]
  \addplot[fill=gray!35,draw=black] coordinates{
    (0,0.03125)(1,0.15625)(2,0.31250)(3,0.31250)(4,0.15625)(5,0.03125)};
  \node[font=\small\bfseries\sffamily, anchor=north]
    at (axis description cs:0.5,0.97) {Binomial};
\end{axis}
 
\begin{axis}[name=axO1, at={(axT1.east)}, anchor=west, xshift=0.9cm,
  orderStyle, ymax=135, ytick={0,25,50,75,100,125},
  title={\bfseries\sffamily Orders $\{O_t\}$}, title style={yshift=-1.5ex}]
  \addplot[fill=black!80,draw=black] coordinates{
    (0,119.05922)(1,99.23073)(2,63.21180)(3,24.83968)(4,4.30972)};
  \addplot[fill=colA!80,draw=colA!90] coordinates{
    (0,1.79108)(1,8.95541)(2,17.91082)(3,17.91082)(4,8.95541)};
  \addplot[fill=colB!80,draw=colB!90] coordinates{
    (0,0)(1,1.57545)(2,7.87725)(3,15.75450)(4,15.75450)};
  \addplot[fill=colC!80,draw=colC!90] coordinates{
    (0,0)(1,0)(2,2.57953)(3,12.89766)(4,25.79532)};
  \addplot[fill=colD!90,draw=colD] coordinates{
    (0,0)(1,0)(2,0)(3,5.63900)(4,28.19502)};
  \addplot[fill=colE!80,draw=colE!90] coordinates{
    (0,0)(1,0)(2,0)(3,0)(4,3.47881)};
  \draw[densely dashed,black!55,thick](axis cs:-0.5,100)--(axis cs:4.5,100);
  \node[font=\scriptsize,black!55,right] at (axis cs:4.5,100){$\mu$};
\end{axis}
 
%%====================================================================
%% ROW 2: Myopic  phi_0=1, others=0
%%====================================================================
 
\begin{axis}[name=axD2, demandStyle,
  at={(axD1.south west)}, anchor=north west, yshift=-0.7cm]
  \demandBars
\end{axis}
 
\begin{axis}[name=axT2, at={(axD2.east)}, anchor=west, xshift=0.9cm,
  ybar, /pgf/bar width=9pt, ymin=0, ymax=1.25,
  xtick={0,1,2,3,4,5}, enlarge x limits=0.12,
  ytick={0,0.25,0.5,0.75,1.0},
  grid=major, grid style={dotted,gray!40},
  width=5.8cm, height=4.8cm,
  ticklabel style={font=\scriptsize}]
  \addplot[fill=gray!35,draw=black] coordinates{
    (0,1.0)(1,0)(2,0)(3,0)(4,0)(5,0)};
  \node[font=\small\bfseries\sffamily, anchor=north]
    at (axis description cs:0.5,0.97) {Myopic};
\end{axis}
 
\begin{axis}[name=axO2, at={(axT2.east)}, anchor=west, xshift=0.9cm,
  orderStyle, ymax=205, ytick={0,50,100,150,200}]
  \addplot[fill=colA!80,draw=colA!90] coordinates{
    (0,57.31463)(1,0)(2,0)(3,0)(4,0)};
  \addplot[fill=colB!80,draw=colB!90] coordinates{
    (0,0)(1,50.41441)(2,0)(3,0)(4,0)};
  \addplot[fill=colC!80,draw=colC!90] coordinates{
    (0,0)(1,0)(2,82.54504)(3,0)(4,0)};
  \addplot[fill=colD!90,draw=colD] coordinates{
    (0,0)(1,0)(2,0)(3,180.44810)(4,0)};
  \addplot[fill=colE!80,draw=colE!90] coordinates{
    (0,0)(1,0)(2,0)(3,0)(4,111.32200)};
  \draw[densely dashed,black!55,thick](axis cs:-0.5,100)--(axis cs:4.5,100);
  \node[font=\scriptsize,black!55,right] at (axis cs:4.5,100){$\mu$};
\end{axis}
 
%%====================================================================
%% ROW 3: Simple MA  phi_n=1/6
%%====================================================================
 
\begin{axis}[name=axD3, demandStyle,
  at={(axD2.south west)}, anchor=north west, yshift=-0.7cm]
  \demandBars
\end{axis}
 
\begin{axis}[name=axT3, at={(axD3.east)}, anchor=west, xshift=0.9cm,
  ybar, /pgf/bar width=9pt, ymin=0, ymax=0.27,
  xtick={0,1,2,3,4,5}, enlarge x limits=0.12,
  ytick={0,0.05,0.10,0.15},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  grid=major, grid style={dotted,gray!40},
  width=5.8cm, height=4.8cm,
  ticklabel style={font=\scriptsize}]
  \addplot[fill=gray!35,draw=black] coordinates{
    (0,0.16667)(1,0.16667)(2,0.16667)(3,0.16667)(4,0.16667)(5,0.16667)};
  \node[font=\small\bfseries\sffamily, anchor=north]
    at (axis description cs:0.5,0.97) {Simple MA};
\end{axis}
 
\begin{axis}[name=axO3, at={(axT3.east)}, anchor=west, xshift=0.9cm,
  orderStyle, ymax=130, ytick={0,25,50,75,100,125}]
  \addplot[fill=black!80,draw=black] coordinates{
    (0,104.32469)(1,86.32924)(2,60.05334)(3,40.53759)(4,22.98517)};
  \addplot[fill=colA!80,draw=colA!90] coordinates{
    (0,9.55244)(1,9.55244)(2,9.55244)(3,9.55244)(4,9.55244)};
  \addplot[fill=colB!80,draw=colB!90] coordinates{
    (0,0)(1,8.40240)(2,8.40240)(3,8.40240)(4,8.40240)};
  \addplot[fill=colC!80,draw=colC!90] coordinates{
    (0,0)(1,0)(2,13.75751)(3,13.75751)(4,13.75751)};
  \addplot[fill=colD!90,draw=colD] coordinates{
    (0,0)(1,0)(2,0)(3,30.07468)(4,30.07468)};
  \addplot[fill=colE!80,draw=colE!90] coordinates{
    (0,0)(1,0)(2,0)(3,0)(4,18.55367)};
  \draw[densely dashed,black!55,thick](axis cs:-0.5,100)--(axis cs:4.5,100);
  \node[font=\scriptsize,black!55,right] at (axis cs:4.5,100){$\mu$};
\end{axis}
 
%%====================================================================
%% ROW 4: Exponential Smoothing  phi_n=0.5^{n+1}, phi_5=0.03125
%%====================================================================
 
\begin{axis}[name=axD4, demandStyle,
  at={(axD3.south west)}, anchor=north west, yshift=-0.7cm]
  \demandBars
\end{axis}
 
\begin{axis}[name=axT4, at={(axD4.east)}, anchor=west, xshift=0.9cm,
  ybar, /pgf/bar width=9pt, ymin=0, ymax=0.65,
  xtick={0,1,2,3,4,5}, enlarge x limits=0.12,
  ytick={0,0.1,0.2,0.3,0.4,0.5},
  grid=major, grid style={dotted,gray!40},
  width=5.8cm, height=4.8cm,
  ticklabel style={font=\scriptsize}]
  \addplot[fill=gray!35,draw=black] coordinates{
    (0,0.5)(1,0.25)(2,0.125)(3,0.0625)(4,0.03125)(5,0.03125)};
  \node[font=\small\bfseries\sffamily, anchor=north]
    at (axis description cs:0.5,0.97) {Exponential Smoothing};
\end{axis}
 
\begin{axis}[name=axO4, at={(axT4.east)}, anchor=west, xshift=0.9cm,
  orderStyle, ymax=148, ytick={0,25,50,75,100,125}]
  \addplot[fill=black!80,draw=black] coordinates{
    (0,63.26136)(1,32.40697)(2,15.56972)(3,7.60080)(4,4.30972)};
  \addplot[fill=colA!80,draw=colA!90] coordinates{
    (0,28.65731)(1,14.32866)(2,7.16433)(3,3.58216)(4,1.79108)};
  \addplot[fill=colB!80,draw=colB!90] coordinates{
    (0,0)(1,25.20721)(2,12.60360)(3,6.30180)(4,3.15090)};
  \addplot[fill=colC!80,draw=colC!90] coordinates{
    (0,0)(1,0)(2,41.27252)(3,20.63626)(4,10.31813)};
  \addplot[fill=colD!90,draw=colD] coordinates{
    (0,0)(1,0)(2,0)(3,90.22405)(4,45.11202)};
  \addplot[fill=colE!80,draw=colE!90] coordinates{
    (0,0)(1,0)(2,0)(3,0)(4,55.66100)};
  \draw[densely dashed,black!55,thick](axis cs:-0.5,100)--(axis cs:4.5,100);
  \node[font=\scriptsize,black!55,right] at (axis cs:4.5,100){$\mu$};
\end{axis}
 
\end{tikzpicture}
\caption{Demand $\{D_t\}$, impulse response $\{\varphi_n\}$, and resulting orders $\{O_t\}$ under four order-smoothing policies. Each colored segment of an order bar corresponds to the demand period of the same color.}
\label{fig:transferfunction}
\end{center}
\end{figure}

==> Figures/Fig_SC_System_MS_Overview.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=1.1]
%% ---- Manufacturer Box ----
\draw [rounded corners] (1.95,-0.7) rectangle (4.95,0.7);
\node at (3.45,0.45)    {\bf Manufacturer};
\node at (3.45,0.05)   {\footnotesize (Base-Stock Policy)};
\node at (3.45,-0.43)  {\small $S_t=m_t+\sigma_{\ti M}\,\zeta^{\ti M}$};
%% ---- Inventory Flows: Manufacturer <-> Retailer ----
\draw[<-,>=stealth,line width=1pt] (5.0,0.5) -- (8.95,0.5);
\node at (6.975,0.3)  {\footnotesize Retailer's Orders};
\node at (6.975,0.73) {\small $\displaystyle O_t$};
\draw[->,>=stealth,line width=1pt] (5.0,-0.5) -- (8.95,-0.5);
\node at (6.975,-0.27) {\small $O_{t-1}$};
\node at (6.975,-0.79) {\footnotesize Manufacturer's Fulfillment};
\node at (6.975,-1.1)  {\tiny (100\% Service Level)};
%% ---- Retailer Box ----
\draw [rounded corners] (9.0,-0.7) rectangle (12.5,0.7);
\node at (10.8,0.45)    {\bf Retailer};
\node at (10.8,0.05)   {\footnotesize (Net Inventory)};
\node at (10.8,-0.43)  {\small $I_t=I_{t-1}+O_{t-1}-D_t$};
%% ---- Inventory Flow: Retailer <- Market ----
\draw[<-,>=stealth,line width=1pt] (12.51,0) -- (14.15,0);
\node at (13.5, 0.3)  {\small $D_t$};
\node at (13.5,-0.2)  {\footnotesize Demand};
%\node at (13.0,-0.5)  {\tiny (Fully Backlogged)};
%% ---- Market Ellipse ----
\draw (15.1,0) ellipse (0.9cm and 0.7cm);
\node at (15.1,0) {\bf Market};

\def\shifty{-1.6}
\def\shiftx{0.8}
\def\shiftD{-0.5}

%\node[anchor=west] at (\shiftx,\shifty+\shiftD)
%    {\footnotesize \sf Manufacturer's information: ${\cal F}^{\ti M}_t=\sigma\big(O_\tau : \tau \le t\big)$};
     

\node[anchor=west] at (\shiftx,\shifty)
    {\footnotesize \sf Manufacturer's mean forecast $m_t=\e[O_{t+1}|{\cal F}^{\ti M}_t]$ and MSFE $\sigma_{\ti M}^2=\var[O_{t+1}|{\cal F}^{\ti M}_t]$, where ${\cal F}^{\ti M}_t=\sigma\big(O_\tau : \tau \le t\big)$.};
\end{tikzpicture}
\end{center}
\caption{A two-tier supply chain system.}
\label{fig:twotierSC}
\end{figure}
